Transience and recurrence of rotor-router walks on directed covers of graphs

The aim of this note is to extend the result of Angel and Holroyd concerning the transience and the recurrence of transfinite rotor-router walks, for random initial configuration of rotors on homogeneous trees. We address the same question on directed covers of finite graphs, which are also called trees with finitely many cone types or periodic trees. Furthermore, we provide an example of a directed cover such that the rotor-router walk can be either recurrent or transient, depending only on the planar embedding of the periodic tree.

==> fib.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{scope}[xshift=-3cm, yshift=1cm]
\node (chi) at (0,0) {
\begin{tabular}{lc|cc}
\multicolumn{2}{c}{} & \multicolumn{2}{l}{\scalebox{0.7}{$k\rightarrow$}} \\
\multicolumn{2}{c|}{$\chi_i(k)$} & 1 & 2 \\
\hline
\multirow{2}{*}{\scalebox{0.7}{\rotatebox{-90}{\rotatebox{90}{$i$} $\rightarrow$}}}
  & 1 & 2 & \\
  & 2 & 2 & 1
\end{tabular}
};
\end{scope}
\begin{scope}[xscale=0.8]
\coordinate (n0) at (4.65625,0);
\coordinate (n1) at (4.65625,1);
\coordinate (n3) at (1.625,2);
\coordinate (n22) at (1.625,3);
\coordinate (n24) at (0.5,4);
\coordinate (n30) at (0.5,5);
\coordinate (n32) at (0,6);
\coordinate (n31) at (1,6);
\coordinate (n23) at (2.75,4);
\coordinate (n26) at (2.0,5);
\coordinate (n29) at (2,6);
\coordinate (n25) at (3.5,5);
\coordinate (n28) at (3,6);
\coordinate (n27) at (4,6);
\coordinate (n2) at (7.6875,2);
\coordinate (n5) at (5.75,3);
\coordinate (n16) at (5.75,4);
\coordinate (n18) at (5.0,5);
\coordinate (n21) at (5,6);
\coordinate (n17) at (6.5,5);
\coordinate (n20) at (6,6);
\coordinate (n19) at (7,6);
\coordinate (n4) at (9.625,3);
\coordinate (n7) at (8.5,4);
\coordinate (n13) at (8.5,5);
\coordinate (n15) at (8,6);
\coordinate (n14) at (9,6);
\coordinate (n6) at (10.75,4);
\coordinate (n9) at (10.0,5);
\coordinate (n12) at (10,6);
\coordinate (n8) at (11.5,5);
\coordinate (n11) at (11,6);
\coordinate (n10) at (12,6);
\end{scope}

\draw (n1) -- (n0);
\draw (n3) -- (n1);
\draw (n22) -- (n3);
\draw (n24) -- (n22);
\draw (n30) -- (n24);
\draw (n32) -- (n30);
\draw (n31) -- (n30);
\draw (n23) -- (n22);
\draw (n26) -- (n23);
\draw (n29) -- (n26);
\draw (n25) -- (n23);
\draw (n28) -- (n25);
\draw (n27) -- (n25);
\draw (n2) -- (n1);
\draw (n5) -- (n2);
\draw (n16) -- (n5);
\draw (n18) -- (n16);
\draw (n21) -- (n18);
\draw (n17) -- (n16);
\draw (n20) -- (n17);
\draw (n19) -- (n17);
\draw (n4) -- (n2);
\draw (n7) -- (n4);
\draw (n13) -- (n7);
\draw (n15) -- (n13);
\draw (n14) -- (n13);
\draw (n6) -- (n4);
\draw (n9) -- (n6);
\draw (n12) -- (n9);
\draw (n8) -- (n6);
\draw (n11) -- (n8);
\draw (n10) -- (n8);

\fill[black] (n0) circle (2pt);
\fill[red] (n1) circle (2pt);
\fill[blue] (n3) circle (2pt);
\fill[red] (n22) circle (2pt);
\fill[blue] (n24) circle (2pt);
\fill[red] (n30) circle (2pt);
\fill[blue] (n32) circle (2pt);
\fill[red] (n31) circle (2pt);
\fill[red] (n23) circle (2pt);
\fill[blue] (n26) circle (2pt);
\fill[red] (n29) circle (2pt);
\fill[red] (n25) circle (2pt);
\fill[blue] (n28) circle (2pt);
\fill[red] (n27) circle (2pt);
\fill[red] (n2) circle (2pt);
\fill[blue] (n5) circle (2pt);
\fill[red] (n16) circle (2pt);
\fill[blue] (n18) circle (2pt);
\fill[red] (n21) circle (2pt);
\fill[red] (n17) circle (2pt);
\fill[blue] (n20) circle (2pt);
\fill[red] (n19) circle (2pt);
\fill[red] (n4) circle (2pt);
\fill[blue] (n7) circle (2pt);
\fill[red] (n13) circle (2pt);
\fill[blue] (n15) circle (2pt);
\fill[red] (n14) circle (2pt);
\fill[red] (n6) circle (2pt);
\fill[blue] (n9) circle (2pt);
\fill[red] (n12) circle (2pt);
\fill[red] (n8) circle (2pt);
\fill[blue] (n11) circle (2pt);
\fill[red] (n10) circle (2pt);

\node (sdown) [right=0.125 of n0]  {$s_\down$};
\node (r) [right=0.125 of n1, yshift=-2]  {$r$};
\end{tikzpicture}


==> fib_front_0040.tex <==

\begin{tikzpicture}[scale=0.65]
\begin{scope}[xscale=0.8]
\coordinate (n0) at (7.671875,0);
\coordinate (n1) at (7.671875,1);
\coordinate (n3) at (2.6875,2);
\coordinate (n35) at (2.6875,3);
\coordinate (n37) at (0.75,4);
\coordinate (n48) at (0.75,5);
\coordinate (n50) at (0.0,6);
\coordinate (n53) at (0,7);
\coordinate (n49) at (1.5,6);
\coordinate (n52) at (1,7);
\coordinate (n51) at (2,7);
\coordinate (n36) at (4.625,4);
\coordinate (n39) at (3.5,5);
\coordinate (n45) at (3.5,6);
\coordinate (n47) at (3,7);
\coordinate (n46) at (4,7);
\coordinate (n38) at (5.75,5);
\coordinate (n41) at (5.0,6);
\coordinate (n44) at (5,7);
\coordinate (n40) at (6.5,6);
\coordinate (n43) at (6,7);
\coordinate (n42) at (7,7);
\coordinate (n2) at (12.65625,2);
\coordinate (n5) at (9.625,3);
\coordinate (n24) at (9.625,4);
\coordinate (n26) at (8.5,5);
\coordinate (n32) at (8.5,6);
\coordinate (n34) at (8,7);
\coordinate (n33) at (9,7);
\coordinate (n25) at (10.75,5);
\coordinate (n28) at (10.0,6);
\coordinate (n31) at (10,7);
\coordinate (n27) at (11.5,6);
\coordinate (n30) at (11,7);
\coordinate (n29) at (12,7);
\coordinate (n4) at (15.6875,3);
\coordinate (n7) at (13.75,4);
\coordinate (n18) at (13.75,5);
\coordinate (n20) at (13.0,6);
\coordinate (n23) at (13,7);
\coordinate (n19) at (14.5,6);
\coordinate (n22) at (14,7);
\coordinate (n21) at (15,7);
\coordinate (n6) at (17.625,4);
\coordinate (n9) at (16.5,5);
\coordinate (n15) at (16.5,6);
\coordinate (n17) at (16,7);
\coordinate (n16) at (17,7);
\coordinate (n8) at (18.75,5);
\coordinate (n11) at (18.0,6);
\coordinate (n14) at (18,7);
\coordinate (n10) at (19.5,6);
\coordinate (n13) at (19,7);
\coordinate (n12) at (20,7);
\end{scope}

\draw (n1) -- (n0);
\draw (n3) -- (n1);
\draw (n35) -- (n3);
\draw (n37) -- (n35);
\draw (n48) -- (n37);
\draw (n50) -- (n48);
\draw (n53) -- (n50);
\draw (n49) -- (n48);
\draw (n52) -- (n49);
\draw (n51) -- (n49);
\draw (n36) -- (n35);
\draw (n39) -- (n36);
\draw (n45) -- (n39);
\draw (n47) -- (n45);
\draw (n46) -- (n45);
\draw (n38) -- (n36);
\draw (n41) -- (n38);
\draw (n44) -- (n41);
\draw (n40) -- (n38);
\draw (n43) -- (n40);
\draw (n42) -- (n40);
\draw (n2) -- (n1);
\draw (n5) -- (n2);
\draw (n24) -- (n5);
\draw (n26) -- (n24);
\draw (n32) -- (n26);
\draw (n34) -- (n32);
\draw (n33) -- (n32);
\draw (n25) -- (n24);
\draw (n28) -- (n25);
\draw (n31) -- (n28);
\draw (n27) -- (n25);
\draw (n30) -- (n27);
\draw (n29) -- (n27);
\draw (n4) -- (n2);
\draw (n7) -- (n4);
\draw (n18) -- (n7);
\draw (n20) -- (n18);
\draw (n23) -- (n20);
\draw (n19) -- (n18);
\draw (n22) -- (n19);
\draw (n21) -- (n19);
\draw (n6) -- (n4);
\draw (n9) -- (n6);
\draw (n15) -- (n9);
\draw (n17) -- (n15);
\draw (n16) -- (n15);
\draw (n8) -- (n6);
\draw (n11) -- (n8);
\draw (n14) -- (n11);
\draw (n10) -- (n8);
\draw (n13) -- (n10);
\draw (n12) -- (n10);

% rotors 
\draw[-stealth, shorten >=1pt, line width = 1.2] (n1) -- ($(n1)!0.6!(n0)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n3) -- ($(n3)!0.6!(n35)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n35) -- ($(n35)!0.6!(n37)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n37) -- ($(n37)!0.6!(n48)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n48) -- ($(n48)!0.6!(n49)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n50) -- ($(n50)!0.6!(n53)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n49) -- ($(n49)!0.6!(n52)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n36) -- ($(n36)!0.6!(n39)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n39) -- ($(n39)!0.6!(n45)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n45) -- ($(n45)!0.6!(n47)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n38) -- ($(n38)!0.6!(n36)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n41) -- ($(n41)!0.6!(n44)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n40) -- ($(n40)!0.6!(n42)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n2) -- ($(n2)!0.6!(n1)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n5) -- ($(n5)!0.6!(n24)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n24) -- ($(n24)!0.6!(n26)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n26) -- ($(n26)!0.6!(n32)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n32) -- ($(n32)!0.6!(n34)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n25) -- ($(n25)!0.6!(n24)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n28) -- ($(n28)!0.6!(n31)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n27) -- ($(n27)!0.6!(n29)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n4) -- ($(n4)!0.6!(n2)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n7) -- ($(n7)!0.6!(n4)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n18) -- ($(n18)!0.6!(n7)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n20) -- ($(n20)!0.6!(n23)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n19) -- ($(n19)!0.6!(n22)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n6) -- ($(n6)!0.6!(n4)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n9) -- ($(n9)!0.6!(n6)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n15) -- ($(n15)!0.6!(n17)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n8) -- ($(n8)!0.6!(n11)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n11) -- ($(n11)!0.6!(n14)$);
\draw[-stealth, shorten >=1pt, line width = 1.2] (n10) -- ($(n10)!0.6!(n13)$);
\fill[black] (n0) circle (2pt);
\fill[red] (n1) circle (2pt);
\fill[blue] (n3) circle (2pt);
\fill[red] (n35) circle (2pt);
\fill[blue] (n37) circle (2pt);
\fill[red] (n48) circle (2pt);
\fill[blue] (n50) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n53) circle (4pt);
\fill[red] (n49) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n52) circle (4pt);
\fill[white, draw=black, line width = 0.7pt] (n51) circle (4pt);
\fill[red] (n36) circle (2pt);
\fill[blue] (n39) circle (2pt);
\fill[red] (n45) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n47) circle (4pt);
\fill[white, draw=black, line width = 0.7pt] (n46) circle (4pt);
\fill[red] (n38) circle (2pt);
\fill[blue] (n41) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n44) circle (4pt);
\fill[red] (n40) circle (2pt);
\fill[blue] (n43) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n42) circle (4pt);
\fill[red] (n2) circle (2pt);
\fill[blue] (n5) circle (2pt);
\fill[red] (n24) circle (2pt);
\fill[blue] (n26) circle (2pt);
\fill[red] (n32) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n34) circle (4pt);
\fill[white, draw=black, line width = 0.7pt] (n33) circle (4pt);
\fill[red] (n25) circle (2pt);
\fill[blue] (n28) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n31) circle (4pt);
\fill[red] (n27) circle (2pt);
\fill[blue] (n30) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n29) circle (4pt);
\fill[red] (n4) circle (2pt);
\fill[blue] (n7) circle (2pt);
\fill[red] (n18) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n20) circle (4pt);
\fill[red] (n23) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n19) circle (4pt);
\fill[blue] (n22) circle (2pt);
\fill[red] (n21) circle (2pt);
\fill[red] (n6) circle (2pt);
\fill[blue] (n9) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n15) circle (4pt);
\fill[blue] (n17) circle (2pt);
\fill[red] (n16) circle (2pt);
\fill[red] (n8) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n11) circle (4pt);
\fill[red] (n14) circle (2pt);
\fill[white, draw=black, line width = 0.7pt] (n10) circle (4pt);
\fill[blue] (n13) circle (2pt);
\fill[red] (n12) circle (2pt);
\end{tikzpicture}


==> permutation_critical.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[yshift=7cm]
\node (chi) at (2.8,0) {
\begin{tabular}{lc|ccc}
\multicolumn{2}{c}{} & \multicolumn{3}{l}{\scalebox{0.7}{$k\rightarrow$}} \\
\multicolumn{2}{c|}{$\chi^b_i(k)$} & 1 & 2 & 3\\
\hline
\multirow{2}{*}{\scalebox{0.7}{\rotatebox{-90}{\rotatebox{90}{$i$} $\rightarrow$}}}
  & 1 & 2 & \\
  & 2 & 1 & 2 & 1
\end{tabular}
};
\end{scope}

\begin{scope}[xscale=0.28]
\coordinate (n0) at (10.0,0);
\coordinate (n1) at (10.0,1);
\coordinate (n4) at (2.0,2);
\coordinate (n33) at (2.0,3);
\coordinate (n36) at (0.0,4);
\coordinate (n41) at (0,5);
\coordinate (n35) at (2.0,4);
\coordinate (n40) at (1,5);
\coordinate (n39) at (2,5);
\coordinate (n38) at (3,5);
\coordinate (n34) at (4.0,4);
\coordinate (n37) at (4,5);
\coordinate (n3) at (10.0,2);
\coordinate (n16) at (6.0,3);
\coordinate (n29) at (6.0,4);
\coordinate (n32) at (5,5);
\coordinate (n31) at (6,5);
\coordinate (n30) at (7,5);
\coordinate (n15) at (10.0,3);
\coordinate (n23) at (8.0,4);
\coordinate (n28) at (8,5);
\coordinate (n22) at (10.0,4);
\coordinate (n27) at (9,5);
\coordinate (n26) at (10,5);
\coordinate (n25) at (11,5);
\coordinate (n21) at (12.0,4);
\coordinate (n24) at (12,5);
\coordinate (n14) at (14.0,3);
\coordinate (n17) at (14.0,4);
\coordinate (n20) at (13,5);
\coordinate (n19) at (14,5);
\coordinate (n18) at (15,5);
\coordinate (n2) at (18.0,2);
\coordinate (n5) at (18.0,3);
\coordinate (n8) at (16.0,4);
\coordinate (n13) at (16,5);
\coordinate (n7) at (18.0,4);
\coordinate (n12) at (17,5);
\coordinate (n11) at (18,5);
\coordinate (n10) at (19,5);
\coordinate (n6) at (20.0,4);
\coordinate (n9) at (20,5);
\end{scope}

\draw (n1) -- (n0);
\draw (n4) -- (n1);
\draw (n33) -- (n4);
\draw (n36) -- (n33);
\draw (n41) -- (n36);
\draw (n35) -- (n33);
\draw (n40) -- (n35);
\draw (n39) -- (n35);
\draw (n38) -- (n35);
\draw (n34) -- (n33);
\draw (n37) -- (n34);
\draw (n3) -- (n1);
\draw (n16) -- (n3);
\draw (n29) -- (n16);
\draw (n32) -- (n29);
\draw (n31) -- (n29);
\draw (n30) -- (n29);
\draw (n15) -- (n3);
\draw (n23) -- (n15);
\draw (n28) -- (n23);
\draw (n22) -- (n15);
\draw (n27) -- (n22);
\draw (n26) -- (n22);
\draw (n25) -- (n22);
\draw (n21) -- (n15);
\draw (n24) -- (n21);
\draw (n14) -- (n3);
\draw (n17) -- (n14);
\draw (n20) -- (n17);
\draw (n19) -- (n17);
\draw (n18) -- (n17);
\draw (n2) -- (n1);
\draw (n5) -- (n2);
\draw (n8) -- (n5);
\draw (n13) -- (n8);
\draw (n7) -- (n5);
\draw (n12) -- (n7);
\draw (n11) -- (n7);
\draw (n10) -- (n7);
\draw (n6) -- (n5);
\draw (n9) -- (n6);

\fill[black] (n0) circle (2pt);
\fill[blue] (n1) circle (2pt);
\fill[red] (n4) circle (2pt);
\fill[blue] (n33) circle (2pt);
\fill[red] (n36) circle (2pt);
\fill[blue] (n41) circle (2pt);
\fill[blue] (n35) circle (2pt);
\fill[red] (n40) circle (2pt);
\fill[blue] (n39) circle (2pt);
\fill[red] (n38) circle (2pt);
\fill[red] (n34) circle (2pt);
\fill[blue] (n37) circle (2pt);
\fill[blue] (n3) circle (2pt);
\fill[red] (n16) circle (2pt);
\fill[blue] (n29) circle (2pt);
\fill[red] (n32) circle (2pt);
\fill[blue] (n31) circle (2pt);
\fill[red] (n30) circle (2pt);
\fill[blue] (n15) circle (2pt);
\fill[red] (n23) circle (2pt);
\fill[blue] (n28) circle (2pt);
\fill[blue] (n22) circle (2pt);
\fill[red] (n27) circle (2pt);
\fill[blue] (n26) circle (2pt);
\fill[red] (n25) circle (2pt);
\fill[red] (n21) circle (2pt);
\fill[blue] (n24) circle (2pt);
\fill[red] (n14) circle (2pt);
\fill[blue] (n17) circle (2pt);
\fill[red] (n20) circle (2pt);
\fill[blue] (n19) circle (2pt);
\fill[red] (n18) circle (2pt);
\fill[red] (n2) circle (2pt);
\fill[blue] (n5) circle (2pt);
\fill[red] (n8) circle (2pt);
\fill[blue] (n13) circle (2pt);
\fill[blue] (n7) circle (2pt);
\fill[red] (n12) circle (2pt);
\fill[blue] (n11) circle (2pt);
\fill[red] (n10) circle (2pt);
\fill[red] (n6) circle (2pt);
\fill[blue] (n9) circle (2pt);
\end{tikzpicture}


==> permutation_recurrent.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[yshift=7cm]
\node (chi) at (2.8,0) {
\begin{tabular}{lc|ccc}
\multicolumn{2}{c}{} & \multicolumn{3}{l}{\scalebox{0.7}{$k\rightarrow$}} \\
\multicolumn{2}{c|}{$\chi^a_i(k)$} & 1 & 2 & 3 \\
\hline
\multirow{2}{*}{\scalebox{0.7}{\rotatebox{-90}{\rotatebox{90}{$i$} $\rightarrow$}}}
  & 1 & 2 & \\
  & 2 & 2 & 1 & 1
\end{tabular}
};
\end{scope}

\begin{scope}[xscale=0.28]
\coordinate (n0) at (7.875,0);
\coordinate (n1) at (7.875,1);
\coordinate (n4) at (1.5,2);
\coordinate (n33) at (1.5,3);
\coordinate (n36) at (0.0,4);
\coordinate (n41) at (0,5);
\coordinate (n35) at (1.0,4);
\coordinate (n40) at (1,5);
\coordinate (n34) at (3.0,4);
\coordinate (n39) at (2,5);
\coordinate (n38) at (3,5);
\coordinate (n37) at (4,5);
\coordinate (n3) at (6.5,2);
\coordinate (n24) at (6.5,3);
\coordinate (n27) at (5.0,4);
\coordinate (n32) at (5,5);
\coordinate (n26) at (6.0,4);
\coordinate (n31) at (6,5);
\coordinate (n25) at (8.0,4);
\coordinate (n30) at (7,5);
\coordinate (n29) at (8,5);
\coordinate (n28) at (9,5);
\coordinate (n2) at (14.25,2);
\coordinate (n7) at (11.0,3);
\coordinate (n20) at (11.0,4);
\coordinate (n23) at (10,5);
\coordinate (n22) at (11,5);
\coordinate (n21) at (12,5);
\coordinate (n6) at (14.0,3);
\coordinate (n16) at (14.0,4);
\coordinate (n19) at (13,5);
\coordinate (n18) at (14,5);
\coordinate (n17) at (15,5);
\coordinate (n5) at (17.5,3);
\coordinate (n10) at (16.0,4);
\coordinate (n15) at (16,5);
\coordinate (n9) at (17.0,4);
\coordinate (n14) at (17,5);
\coordinate (n8) at (19.0,4);
\coordinate (n13) at (18,5);
\coordinate (n12) at (19,5);
\coordinate (n11) at (20,5);
\end{scope}

\draw (n1) -- (n0);
\draw (n4) -- (n1);
\draw (n33) -- (n4);
\draw (n36) -- (n33);
\draw (n41) -- (n36);
\draw (n35) -- (n33);
\draw (n40) -- (n35);
\draw (n34) -- (n33);
\draw (n39) -- (n34);
\draw (n38) -- (n34);
\draw (n37) -- (n34);
\draw (n3) -- (n1);
\draw (n24) -- (n3);
\draw (n27) -- (n24);
\draw (n32) -- (n27);
\draw (n26) -- (n24);
\draw (n31) -- (n26);
\draw (n25) -- (n24);
\draw (n30) -- (n25);
\draw (n29) -- (n25);
\draw (n28) -- (n25);
\draw (n2) -- (n1);
\draw (n7) -- (n2);
\draw (n20) -- (n7);
\draw (n23) -- (n20);
\draw (n22) -- (n20);
\draw (n21) -- (n20);
\draw (n6) -- (n2);
\draw (n16) -- (n6);
\draw (n19) -- (n16);
\draw (n18) -- (n16);
\draw (n17) -- (n16);
\draw (n5) -- (n2);
\draw (n10) -- (n5);
\draw (n15) -- (n10);
\draw (n9) -- (n5);
\draw (n14) -- (n9);
\draw (n8) -- (n5);
\draw (n13) -- (n8);
\draw (n12) -- (n8);
\draw (n11) -- (n8);

\fill[black] (n0) circle (2pt);
\fill[blue] (n1) circle (2pt);
\fill[red] (n4) circle (2pt);
\fill[blue] (n33) circle (2pt);
\fill[red] (n36) circle (2pt);
\fill[blue] (n41) circle (2pt);
\fill[red] (n35) circle (2pt);
\fill[blue] (n40) circle (2pt);
\fill[blue] (n34) circle (2pt);
\fill[red] (n39) circle (2pt);
\fill[red] (n38) circle (2pt);
\fill[blue] (n37) circle (2pt);
\fill[red] (n3) circle (2pt);
\fill[blue] (n24) circle (2pt);
\fill[red] (n27) circle (2pt);
\fill[blue] (n32) circle (2pt);
\fill[red] (n26) circle (2pt);
\fill[blue] (n31) circle (2pt);
\fill[blue] (n25) circle (2pt);
\fill[red] (n30) circle (2pt);
\fill[red] (n29) circle (2pt);
\fill[blue] (n28) circle (2pt);
\fill[blue] (n2) circle (2pt);
\fill[red] (n7) circle (2pt);
\fill[blue] (n20) circle (2pt);
\fill[red] (n23) circle (2pt);
\fill[red] (n22) circle (2pt);
\fill[blue] (n21) circle (2pt);
\fill[red] (n6) circle (2pt);
\fill[blue] (n16) circle (2pt);
\fill[red] (n19) circle (2pt);
\fill[red] (n18) circle (2pt);
\fill[blue] (n17) circle (2pt);
\fill[blue] (n5) circle (2pt);
\fill[red] (n10) circle (2pt);
\fill[blue] (n15) circle (2pt);
\fill[red] (n9) circle (2pt);
\fill[blue] (n14) circle (2pt);
\fill[blue] (n8) circle (2pt);
\fill[red] (n13) circle (2pt);
\fill[red] (n12) circle (2pt);
\fill[blue] (n11) circle (2pt);
\end{tikzpicture}


==> permutation_transient.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}[yshift=7cm]
\node (chi) at (2.8,0) {
\begin{tabular}{lc|ccc}
\multicolumn{2}{c}{} & \multicolumn{3}{l}{\scalebox{0.7}{$k\rightarrow$}} \\
\multicolumn{2}{c|}{$\chi^c_i(k)$} & 1 & 2 & 3 \\
\hline
\multirow{2}{*}{\scalebox{0.7}{\rotatebox{-90}{\rotatebox{90}{$i$} $\rightarrow$}}}
  & 1 & 2 & \\
  & 2 & 1 & 1 & 2
\end{tabular}
};
\end{scope}

\begin{scope}[xscale=0.28]
\coordinate (n0) at (12.125,0);
\coordinate (n1) at (12.125,1);
\coordinate (n4) at (5.75,2);
\coordinate (n25) at (2.5,3);
\coordinate (n36) at (1.0,4);
\coordinate (n41) at (0,5);
\coordinate (n40) at (1,5);
\coordinate (n39) at (2,5);
\coordinate (n35) at (3.0,4);
\coordinate (n38) at (3,5);
\coordinate (n34) at (4.0,4);
\coordinate (n37) at (4,5);
\coordinate (n24) at (6.0,3);
\coordinate (n30) at (6.0,4);
\coordinate (n33) at (5,5);
\coordinate (n32) at (6,5);
\coordinate (n31) at (7,5);
\coordinate (n23) at (9.0,3);
\coordinate (n26) at (9.0,4);
\coordinate (n29) at (8,5);
\coordinate (n28) at (9,5);
\coordinate (n27) at (10,5);
\coordinate (n3) at (13.5,2);
\coordinate (n14) at (13.5,3);
\coordinate (n17) at (12.0,4);
\coordinate (n22) at (11,5);
\coordinate (n21) at (12,5);
\coordinate (n20) at (13,5);
\coordinate (n16) at (14.0,4);
\coordinate (n19) at (14,5);
\coordinate (n15) at (15.0,4);
\coordinate (n18) at (15,5);
\coordinate (n2) at (18.5,2);
\coordinate (n5) at (18.5,3);
\coordinate (n8) at (17.0,4);
\coordinate (n13) at (16,5);
\coordinate (n12) at (17,5);
\coordinate (n11) at (18,5);
\coordinate (n7) at (19.0,4);
\coordinate (n10) at (19,5);
\coordinate (n6) at (20.0,4);
\coordinate (n9) at (20,5);
\end{scope}

\draw (n1) -- (n0);
\draw (n4) -- (n1);
\draw (n25) -- (n4);
\draw (n36) -- (n25);
\draw (n41) -- (n36);
\draw (n40) -- (n36);
\draw (n39) -- (n36);
\draw (n35) -- (n25);
\draw (n38) -- (n35);
\draw (n34) -- (n25);
\draw (n37) -- (n34);
\draw (n24) -- (n4);
\draw (n30) -- (n24);
\draw (n33) -- (n30);
\draw (n32) -- (n30);
\draw (n31) -- (n30);
\draw (n23) -- (n4);
\draw (n26) -- (n23);
\draw (n29) -- (n26);
\draw (n28) -- (n26);
\draw (n27) -- (n26);
\draw (n3) -- (n1);
\draw (n14) -- (n3);
\draw (n17) -- (n14);
\draw (n22) -- (n17);
\draw (n21) -- (n17);
\draw (n20) -- (n17);
\draw (n16) -- (n14);
\draw (n19) -- (n16);
\draw (n15) -- (n14);
\draw (n18) -- (n15);
\draw (n2) -- (n1);
\draw (n5) -- (n2);
\draw (n8) -- (n5);
\draw (n13) -- (n8);
\draw (n12) -- (n8);
\draw (n11) -- (n8);
\draw (n7) -- (n5);
\draw (n10) -- (n7);
\draw (n6) -- (n5);
\draw (n9) -- (n6);

\fill[black] (n0) circle (2pt);
\fill[blue] (n1) circle (2pt);
\fill[blue] (n4) circle (2pt);
\fill[blue] (n25) circle (2pt);
\fill[blue] (n36) circle (2pt);
\fill[blue] (n41) circle (2pt);
\fill[red] (n40) circle (2pt);
\fill[red] (n39) circle (2pt);
\fill[red] (n35) circle (2pt);
\fill[blue] (n38) circle (2pt);
\fill[red] (n34) circle (2pt);
\fill[blue] (n37) circle (2pt);
\fill[red] (n24) circle (2pt);
\fill[blue] (n30) circle (2pt);
\fill[blue] (n33) circle (2pt);
\fill[red] (n32) circle (2pt);
\fill[red] (n31) circle (2pt);
\fill[red] (n23) circle (2pt);
\fill[blue] (n26) circle (2pt);
\fill[blue] (n29) circle (2pt);
\fill[red] (n28) circle (2pt);
\fill[red] (n27) circle (2pt);
\fill[red] (n3) circle (2pt);
\fill[blue] (n14) circle (2pt);
\fill[blue] (n17) circle (2pt);
\fill[blue] (n22) circle (2pt);
\fill[red] (n21) circle (2pt);
\fill[red] (n20) circle (2pt);
\fill[red] (n16) circle (2pt);
\fill[blue] (n19) circle (2pt);
\fill[red] (n15) circle (2pt);
\fill[blue] (n18) circle (2pt);
\fill[red] (n2) circle (2pt);
\fill[blue] (n5) circle (2pt);
\fill[blue] (n8) circle (2pt);
\fill[blue] (n13) circle (2pt);
\fill[red] (n12) circle (2pt);
\fill[red] (n11) circle (2pt);
\fill[red] (n7) circle (2pt);
\fill[blue] (n10) circle (2pt);
\fill[red] (n6) circle (2pt);
\fill[blue] (n9) circle (2pt);
\end{tikzpicture}

